Meltdown

The security of computer systems fundamentally relies on memory isolation, e.g., kernel address ranges are marked as non-accessible and are protected from user access. In this paper, we present Meltdown. Meltdown exploits side effects of out-of-order execution on modern processors to read arbitrary kernel-memory locations including personal data and passwords. Out-of-order execution is an indispensable performance feature and present in a wide range of modern processors. The attack works on different Intel microarchitectures since at least 2010 and potentially other processors are affected. The root cause of Meltdown is the hardware. The attack is independent of the operating system, and it does not rely on any software vulnerabilities. Meltdown breaks all security assumptions given by address space isolation as well as paravirtualized environments and, thus, every security mechanism building upon this foundation. On affected systems, Meltdown enables an adversary to read memory of other processes or virtual machines in the cloud without any permissions or privileges, affecting millions of customers and virtually every user of a personal computer. We show that the KAISER defense mechanism for KASLR has the important (but inadvertent) side effect of impeding Meltdown. We stress that KAISER must be deployed immediately to prevent large-scale exploitation of this severe information leakage.

==> images/building-blocks.tikz <==
\begin{tikzpicture}

\draw[postaction={draw,pattern=north west lines, pattern color=red!10}] (-0.85,-1.25) rectangle +(3.7,3.25);
\node at (1.05,1.72) {\small Exception Handling/};
\node at (1.05,1.35) {\small Suppression};

\draw[fill=white] (-0.5,-1) rectangle +(3, 2);
\node at (1,0.75) {Transient};
\node at (1,0.25) {Instructions};

\draw[fill=white] (4,0) rectangle +(2, 1);
\node at (5,0.5) {Secret \includegraphics[height=0.7em]{images/key.pdf}};

\draw[fill=yellow!10,densely dotted] (-0.4,-0.9) rectangle +(2.8, 0.8);
\node at (1,-0.3) {\scriptsize Microarchitectural};
\node at (1,-0.7) {\scriptsize State Change};

\draw[dashed] (-1.1,-1.8) rectangle +(7.5,4);
\node at (-0.1,-1.55) {\scriptsize Section 4.1};

\draw[fill=yellow!10] (-0.5,-3.5) rectangle +(3, 1);
\node at (1,-2.8) {Architectural};
\node at (1,-3.2) {State};
\draw[>=stealth,->,thick] (1,-0.9)  to node[near end,above,yshift=-1em,xshift=1.25em]{\scriptsize Transfer (Covert Channel)} (1,-2.5);
\draw[dashed] (-1.1,-3.95) rectangle +(7.5,1.95);

\draw (4,-3.5) rectangle +(2, 1);
\node at (4.95,-2.75) {Recovered};
\node at (4.62,-3.2) {Secret};
\node at (5.55,-3.2) {\includegraphics[height=0.7em]{images/key.pdf}};
\draw[>=stealth,->] (2.5,-3) to node[midway,sloped,above]{\scriptsize Recovery} (4,-3);

\draw[>=stealth,->,dotted,thick] (5,0) to node[midway,sloped,above]{\scriptsize Leaked} (5,-2.5);

\draw[>=stealth,<-] (2.5,0.5) to node[midway,sloped,above,xshift=0.5em]{\scriptsize Accessed} (4,0.5);
\node at (-0.1,-3.75) {\scriptsize Section 4.2};

\end{tikzpicture}


==> images/core-skylake.tikz <==
\begin{tikzpicture}

\tikzstyle{execution_engine}+=[fill=green!30];
\tikzstyle{reorder_buffer}+=[fill=green!80];
\tikzstyle{scheduler}+=[fill=blue!30];
\tikzstyle{execution_units}+=[fill=yellow!50];
\tikzstyle{execution_unit}+=[fill=orange!50];

\tikzstyle{memory_subsystem}+=[fill=red!20];
\tikzstyle{tlb}+=[fill=yellow!20];
\tikzstyle{cache}+=[fill=red!40];

\tikzstyle{frontend}+=[fill=yellow!30];
\tikzstyle{bpu}+=[fill=blue!20];
\tikzstyle{instruction_fetch}+=[fill=blue!40];
\tikzstyle{instruction_queue}+=[fill=blue!40];
\tikzstyle{waydecode}+=[fill=blue!40];
\tikzstyle{mux}+=[fill=black!10];
\tikzstyle{allocation_queue}+=[fill=blue!40];

\tikzstyle{myarrow} += [->,>=stealth,thick];


% Execution Engine
\draw[execution_engine] (-1.5,0.75) rectangle +(9.75,-6.5);
\draw (-0.9,-2.5) node [rotate=90] {\Large Execution Engine};

% Reorder buffer
\draw [reorder_buffer] (0,-0.25) rectangle +(8, 0.75) node [pos=.5] {Reorder buffer};
\draw [myarrow] (0.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (1.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (2.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (3.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (4.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (5.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (6.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (7.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};

% Scheduler
\draw [scheduler] (0,-0.75) rectangle +(8, -0.75) node [pos=.5] {Scheduler};

% Execution Units
\draw [execution_units] (0,-2) rectangle +(8, -3) node [yshift=-32.5,xshift=-55,pos=.5] {Execution Units};
\draw [execution_unit] (0.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, AES, \dots};
\draw [execution_unit] (1.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, FMA, \dots};
\draw [execution_unit] (2.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, Vect, \dots};
\draw [execution_unit] (3.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, Branch};
\draw [execution_unit] (4.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small Load data};
\draw [execution_unit] (5.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small Load data};
\draw [execution_unit] (6.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small Store data};
\draw [execution_unit] (7.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small AGU};

\draw [myarrow] (0.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (1.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (2.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (3.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (4.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (5.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (6.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (7.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};

% Common Data Bus
\draw [myarrow,-] (0, -3.55) -- ++(-0.125,0) -- ++(0,0.1+3.75-0.35) -- ++(0.125,0);
\draw [myarrow,-] (0, -3.55-0.125) -- ++(-0.25,0) -- ++(0,0.1+4-0.35) -- ++(0.25,0);
\draw [myarrow,-] (0, -3.55-0.25) -- ++(-0.375,0) -- ++(0,0.1+4.25-0.35) -- ++(0.375,0);
\draw [myarrow,-] (0, -3.55-0.375) -- ++(-0.5,0) -- ++(0,0.1+4.5-0.35) -- ++(0.5,0);

\draw [myarrow,-] (0, -0.875-0.1) -- ++(-0.125,0);
\draw [myarrow,-] (0, -1-0.1) -- ++(-0.25,0);
\draw [myarrow,-] (0, -1.125-0.1) -- ++(-0.375,0);
\draw [myarrow,-] (0, -1.25-0.1) -- ++(-0.5,0);

\draw (-0.9,0.2) node {\footnotesize CDB};

% Memory subsystem
\draw [memory_subsystem] (-1.5,-5.5) rectangle +(9.75, -3);
\draw (-0.75,-7) node [rotate=90, text width=2cm, align=center] {\large Memory\\ Subsystem};

% Load buffer
\draw [cache] (0, -6) rectangle +(1.5,-0.5) node [pos=.5] {\footnotesize Load Buffer};
\draw [myarrow,<-] (0.75,-6) -- ++(0, 0.25) -- ++(4.25,0) |- (4.5, -4.25) -- ++(0,0.5);
\draw [myarrow,-] (5,-4.25) |- (5.5, -4.25) -- +(0,0.5);

\draw [myarrow] (0.5,-6.5) -- ++(0,-0.25);
\draw [myarrow] (1,-6.5) -- ++(0,-0.25);

% Store buffer
\draw [cache] (1.75, -6) rectangle +(1.5,-0.5) node [pos=.5] {\footnotesize Store Buffer};
\draw [myarrow] (6.5, -3.75) -- ++(0,-2.5) -- ++(-3.25,0);

\draw [myarrow] (2.5,-6.5) -- ++(0,-0.25);

% L1 Data Cache
\draw [cache] (0, -6.75) rectangle +(2.75,-1) node [pos=.5] {\small L1 Data Cache};
\draw [tlb] (2.75, -6.75) rectangle +(0.75,-0.5) node [pos=.5] {\footnotesize DTLB};

\draw [myarrow,<->] (3.5,-7) -- ++(0.5,0);
\draw [myarrow,<->] (2.75,-7.5) -- ++(1.25,0);

% L2 Cache
\draw [tlb] (4,-6.75) rectangle ++(4,-0.5) node [pos=.5] {\footnotesize STLB};
\draw [cache] (4,-7.25) rectangle ++(4,-1) node [pos=.5] {\small L2 Cache};

% Frontend
\begin{scope}[yshift=-0.25cm]
\draw [frontend] (-1.5,1) rectangle +(9.75,6.25);
\draw (-0.9,4) node [rotate=90] {\Large Frontend};

\draw [allocation_queue](0,1.5) rectangle ++(8,0.75) node [pos=.5] {Allocation Queue};
\draw [myarrow] (2.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (3.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (4.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (5.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};

\draw [-,mux] (0.25,2.5) -- ++(7.5,0) -- ++(0.25,0.25) -- ++(-8,0) -- ++(0.25,-0.25);
\draw (4,2.5) node [yshift=3] {\tiny MUX};
\draw [myarrow] (4,2.5) -- ++(0,-0.25);

\draw [waydecode] (3,3.25) rectangle ++(5,0.75) node [pos=.5] {\small 4-Way Decode};
\draw [myarrow] (4,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (5,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (6,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (7,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};

\draw [instruction_queue] (3,4) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Queue};
%\draw [instruction_queue] (3,4.5) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Queue};
%\draw [myarrow] (3+1*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+2*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+3*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+4*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+5*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};

\draw [instruction_fetch] (3,4.75) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Fetch \& PreDecode};
%\draw [instruction_fetch] (3,5.75) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Fetch \& PreDecode};
%\draw [myarrow] (3+1*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+2*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+3*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+4*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+5*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+6*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};

\draw [cache] (0,3.25) rectangle ++(2.5,0.5) node [pos=.5] {\footnotesize $\mu$OP Cache};
\draw [myarrow] (1.25,3.25) -- ++(0,-0.5) node [pos=.5,right] {\tiny $\mu$OPs};

\draw [bpu] (0,4.25) rectangle ++(2.5,1.25) node [pos=.5, text width=2cm, align=center] {Branch\\ Predictor};
\draw [myarrow] (1.25,4.25) -- ++(0,-0.5);

\draw [cache] (3,6) rectangle ++(4,1) node [pos=.5] {L1 Instruction Cache};
\draw [tlb] (7,6.5) rectangle ++(1,0.5) node [pos=.5] {\footnotesize ITLB};

\draw [myarrow] (3,6.5) -- ++(-1.75,0) -- ++(-0,-1);
\draw [myarrow] (5,6) -- ++(0,-0.5);
\end{scope}

\draw [myarrow] (8,-7.75) -- ++(0.75,0) -- ++(0,13.75) -- ++(-1.75,0);
\draw [myarrow] (8,-7) -- ++(0.5,0) -- ++(0,13.5) -- ++(-0.5,0);

\end{tikzpicture}


==> images/fr-toy.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Page},
ylabel={Access time [cycles]},
ylabel style={text width=2cm,align=center},
width=0.95\hsize,
scaled y ticks=false,
xmin=0,
xmax=255,
height=3cm
]
\addplot+[blue,thick,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=data,y=time,col sep=space] {data/fr-toy.csv};

\end{axis}
\end{tikzpicture}


==> images/identity-mapping.tikz <==
\begin{tikzpicture}

\tikzstyle{page}+=[fill=blue!30];
\tikzstyle{myarrow} += [->,>=stealth,thick];
% Physical memory
\draw (0,0) rectangle ++(12,1) node [pos=.5] {\large Physical memory};
\draw (0,1.25) node {0};
\draw (12,1.25) node {max};

% User
\draw [draw=white]  (0,-2) rectangle ++(5.75,1) node [pos=.5] {\large User};
\draw [-] (5.75,-2) -- ++(-5.75,0) -- ++(0,1) -- ++(5.75,0);
\draw (5.75,-2) to[bend right] ++(0,1);
\draw (0,-2.25) node {0};
\draw (5.5,-2.25) node {$2^{47}$};

% Kernel
\draw [draw=white] (6.25,-2) rectangle ++(5.75,1) node [pos=.5] {\large Kernel};
\draw [-] (6.25,-2) -- ++(5.75,0) -- ++(0,1) -- ++(-5.75,0);
\draw (6.25,-2) to[bend right] ++(0,1);
\draw (6.5,-2.25) node {$-2^{47}$};
\draw (12,-2.25) node {$-1$};

\draw [page] (1.25,-2) rectangle ++(0.25,1);
\draw [page] (7.5,-2) rectangle ++(0.25,1);
\draw [page] (2.5,0) rectangle ++(0.25,1);

\draw [-,dashed] (7,-2) -- (7,-1) -- (0,0);
\draw [-,dashed] (8,-2) -- (8,-1) -- (12,0);

\draw [myarrow] (1.375,-1) -- (2.625,0);
\draw [myarrow] (7.625,-1) -- (2.625,0);


\end{tikzpicture}


==> images/toy-illustration.tikz <==
\begin{tikzpicture}

\draw (0,0) rectangle +(2.5,2.8);
\node at (1.25,2.5) {\texttt{$<$instr.$>$}};
\node at (1.25,2) {\texttt{$<$instr.$>$}};
\node at (1.25,1.5) {$\vdots$};
\draw[draw=none,fill=red!20] (0.01,0.01) rectangle +(2.48,1.1);
\node at (1.25,0.8) {\texttt{$<$instr.$>$}};
\node at (1.25,0.3) {\small{\textbf{[ Exception ]}}};
\node[rotate=90] at (2.95, 1.5) {\scriptsize\textsc{executed}};

%\draw[fill=gray!10,draw=none] (2.5,-1.6) rectangle +(0.7,1.6);
\draw [draw=none,fill=gray!10] (2.5,-1.6) rectangle ++(1.5,1.6) node[rotate=90,pos=.5] {\parbox{2cm}{\centering \scriptsize \textsc{Executed\\out of\\order}}};
\draw[fill=gray!40] (0,-1.6) rectangle +(2.5,1.6);
\node at (1.25,-.3) {\texttt{$<$instr.$>$}};
\node at (1.25,-0.8) {\texttt{$<$instr.$>$}};
\node at (1.25,-1.3) {\texttt{$<$instr.$>$}};

%\node[rotate=90] at (2.7, -1) {\scriptsize \textsc{Executed}};
%\node[rotate=90] at (3, -1) {\scriptsize \textsc{out of order}};


\node at (-2.5, 1.1) {\textsc{Exception}};
\node at (-2.5, 0.75) {\textsc{Handler}};
\draw[fill=red!5] (-3.75,-1) rectangle +(2.5,1.5);
\node at (-2.5,0.2) {\texttt{$<$instr.$>$}};
\node at (-2.5,-0.3) {\texttt{$<$instr.$>$}};
\node at (-2.5,-0.8) {\small{\textbf{[ Terminate ]}}};

\draw (0,0.25) edge[,->,thick,>=stealth] (-1.25,0.25);
\end{tikzpicture}
